Environment Perception Framework Fusing Multi-Object Tracking, Dynamic Occupancy Grid Maps and Digital Maps

Autonomously driving vehicles require a complete and robust perception of the local environment. A main challenge is to perceive any other road users, where multi-object tracking or occupancy grid maps are commonly used. The presented approach combines both methods to compensate false positives and receive a complementary environment perception. Therefore, an environment perception framework is introduced that defines a common representation, extracts objects from a dynamic occupancy grid map and fuses them with tracks of a Labeled Multi-Bernoulli filter. Finally, a confidence value is developed, that validates object estimates using different constraints regarding physical possibilities, method specific characteristics and contextual information from a digital map. Experimental results with real world data highlight the robustness and significance of the presented fusing approach, utilizing the confidence value in rural and urban scenarios.

==> img/tikz/digitalmap.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=-45.1519337280021,
xmax=84.8480662719978,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-46.0874812980212,
ymax=35.9090667956635,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[]{img/tikz/digitalmap-1.tsv};
\addplot [color=black, forget plot]
  table[]{img/tikz/digitalmap-2.tsv};
\addplot [color=black, forget plot]
  table[]{img/tikz/digitalmap-3.tsv};
\addplot [color=black, forget plot]
  table[]{img/tikz/digitalmap-4.tsv};
\addplot [color=black, forget plot]
  table[]{img/tikz/digitalmap-5.tsv};
\addplot [color=black, forget plot]
  table[]{img/tikz/digitalmap-6.tsv};
\addplot [color=black, forget plot]
  table[]{img/tikz/digitalmap-7.tsv};
\addplot [color=black, forget plot]
  table[]{img/tikz/digitalmap-8.tsv};
\addplot [color=black, forget plot]
  table[]{img/tikz/digitalmap-9.tsv};
\addplot [color=black, forget plot]
  table[]{img/tikz/digitalmap-10.tsv};
\addplot [color=black, forget plot]
  table[]{img/tikz/digitalmap-11.tsv};
\addplot [color=black, forget plot]
  table[]{img/tikz/digitalmap-12.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-13.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-14.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-15.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-16.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-17.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-18.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-19.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-20.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-21.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-22.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-23.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-24.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-25.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-26.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-27.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-28.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-29.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-30.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-31.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-32.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-33.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-34.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-35.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-36.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-37.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-38.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-39.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-40.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-41.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-42.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-43.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-44.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-45.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-46.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-47.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-48.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-49.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-50.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-51.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-52.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-53.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-54.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/digitalmap-55.tsv};
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-56.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-57.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-58.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-59.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-60.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-61.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-62.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-63.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-64.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-65.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-66.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-67.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-68.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-69.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-70.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-71.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-72.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-73.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-74.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-75.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-76.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-77.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-78.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-79.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-80.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-81.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-82.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-83.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-84.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-85.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-86.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-87.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-88.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-89.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-90.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-91.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-92.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-93.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-94.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-95.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-96.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-97.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-98.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-99.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-100.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-101.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-102.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-103.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-104.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-105.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-106.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-107.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-108.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-109.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-110.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-111.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-112.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-113.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-114.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-115.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-116.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-117.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-118.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-119.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-120.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-121.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-122.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-123.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-124.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-125.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-126.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-127.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-128.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-129.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-130.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-131.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-132.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-133.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-134.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-135.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-136.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-137.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-138.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-139.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-140.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-141.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-142.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-143.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-144.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-145.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-146.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-147.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-148.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-149.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-150.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-151.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-152.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-153.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-154.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-155.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-156.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-157.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-158.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-159.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-160.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-161.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-162.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-163.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-164.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-165.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/digitalmap-166.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-167.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-168.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-169.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-170.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-171.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/digitalmap-172.tsv}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/tikz/lehr_gt_1032.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=345,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-70,
ymax=-30,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, line width=2.0pt, draw=none, mark=o, mark options={solid, green}, forget plot]
  table[]{img/tikz/lehr_gt_1032-1.tsv};
\addplot [color=green, line width=2.0pt, forget plot]
  table[]{img/tikz/lehr_gt_1032-2.tsv};
\addplot [color=green, line width=2.0pt, forget plot]
  table[]{img/tikz/lehr_gt_1032-3.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-4.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-5.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-6.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-7.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-8.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-9.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-10.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-11.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-12.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-13.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-14.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-15.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-16.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-17.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-18.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-19.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-20.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-21.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-22.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-23.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-24.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-25.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-26.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-27.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-28.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-29.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-30.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-31.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-32.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-33.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-34.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-35.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-36.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-37.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-38.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-39.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-40.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-41.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-42.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-43.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-44.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-45.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_gt_1032-46.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-47.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-48.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-49.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-50.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-51.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-52.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-53.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-54.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-55.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-56.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-57.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-58.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-59.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-60.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-61.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-62.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-63.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-64.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-65.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-66.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-67.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-68.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-69.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-70.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-71.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-72.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-73.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-74.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-75.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-76.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-77.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-78.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-79.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-80.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-81.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_gt_1032-82.tsv}--cycle;
\addplot [color=red, line width=1.1pt, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[]{img/tikz/lehr_gt_1032-83.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/lehr_gt_1032-84.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/lehr_gt_1032-85.tsv};
\node[right, align=left]
at (axis cs:377.08,-54.432) {1};
\addplot [color=red, line width=1.1pt, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[]{img/tikz/lehr_gt_1032-86.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/lehr_gt_1032-87.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/lehr_gt_1032-88.tsv};
\node[right, align=left]
at (axis cs:381.936,-49.227) {359};
\addplot [color=blue, line width=1.0pt, draw=none, mark=diamond, mark options={solid, blue}, forget plot]
  table[]{img/tikz/lehr_gt_1032-89.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/lehr_gt_1032-90.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/lehr_gt_1032-91.tsv};
\node[right, align=left]
at (axis cs:382.562,-48.821) {6};
\addplot [color=blue, line width=1.0pt, draw=none, mark=diamond, mark options={solid, blue}, forget plot]
  table[]{img/tikz/lehr_gt_1032-92.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/lehr_gt_1032-93.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/lehr_gt_1032-94.tsv};
\node[right, align=left]
at (axis cs:376.206,-47.533) {7};
\addplot [color=blue, line width=1.0pt, draw=none, mark=diamond, mark options={solid, blue}, forget plot]
  table[]{img/tikz/lehr_gt_1032-95.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/lehr_gt_1032-96.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/lehr_gt_1032-97.tsv};
\node[right, align=left]
at (axis cs:379.679,-54.243) {0};
\end{axis}
\end{tikzpicture}%

==> img/tikz/lehr_hlf_1032.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=345,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-70,
ymax=-30,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, line width=2.0pt, draw=none, mark=o, mark options={solid, green}, forget plot]
  table[]{img/tikz/lehr_hlf_1032-1.tsv};
\addplot [color=green, line width=2.0pt, forget plot]
  table[]{img/tikz/lehr_hlf_1032-2.tsv};
\addplot [color=green, line width=2.0pt, forget plot]
  table[]{img/tikz/lehr_hlf_1032-3.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-4.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-5.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-6.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-7.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-8.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-9.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-10.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-11.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-12.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-13.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-14.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-15.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-16.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-17.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-18.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-19.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-20.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-21.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-22.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-23.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-24.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-25.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-26.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-27.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-28.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-29.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-30.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-31.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-32.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-33.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-34.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-35.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-36.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-37.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-38.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-39.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-40.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-41.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-42.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-43.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-44.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-45.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/lehr_hlf_1032-46.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-47.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-48.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-49.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-50.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-51.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-52.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-53.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-54.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-55.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-56.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-57.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-58.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-59.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-60.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-61.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-62.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-63.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-64.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-65.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-66.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-67.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-68.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-69.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-70.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-71.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-72.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-73.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-74.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-75.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-76.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-77.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-78.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-79.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-80.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-81.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/lehr_hlf_1032-82.tsv}--cycle;
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/lehr_hlf_1032-83.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/lehr_hlf_1032-84.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/lehr_hlf_1032-85.tsv};
\node[right, align=left]
at (axis cs:378.016,-54.318) {1};
\addplot [color=black, line width=1.1pt, draw=none, mark=x, mark options={solid, black}, forget plot]
  table[]{img/tikz/lehr_hlf_1032-86.tsv};
\addplot [color=black, line width=1.1pt, forget plot]
  table[]{img/tikz/lehr_hlf_1032-87.tsv};
\addplot [color=black, dashed, line width=1.1pt, forget plot]
  table[]{img/tikz/lehr_hlf_1032-88.tsv};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/lehr_hlf_1032-89.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/lehr_hlf_1032-90.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/lehr_hlf_1032-91.tsv};
\node[right, align=left]
at (axis cs:382.474,-48.838) {2};
\end{axis}
\end{tikzpicture}%

==> img/tikz/mitte_gt_720.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=-15,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-30,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, line width=2.0pt, draw=none, mark=o, mark options={solid, green}, forget plot]
  table[]{img/tikz/mitte_gt_720-1.tsv};
\addplot [color=green, dashed, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_gt_720-2.tsv};
\addplot [color=green, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_gt_720-3.tsv};
\addplot [color=green, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_gt_720-4.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_720-5.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_720-6.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_720-7.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_720-8.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_720-9.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_720-10.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_720-11.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_720-12.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_720-13.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_720-14.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_720-15.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_720-16.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-17.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-18.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-19.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-20.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-21.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-22.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-23.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-24.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-25.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-26.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-27.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-28.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-29.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-30.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-31.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-32.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-33.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-34.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-35.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-36.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-37.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-38.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-39.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-40.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-41.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-42.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-43.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-44.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-45.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-46.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-47.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-48.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-49.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-50.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-51.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-52.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-53.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-54.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-55.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_720-56.tsv};
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_720-57.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-58.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-59.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-60.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-61.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-62.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-63.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-64.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-65.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-66.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-67.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-68.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-69.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-70.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_720-71.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-72.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-73.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-74.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_720-75.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-76.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_720-77.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-78.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_720-79.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-80.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-81.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-82.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-83.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-84.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-85.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-86.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-87.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-88.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-89.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-90.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-91.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-92.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-93.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-94.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-95.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-96.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-97.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-98.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_720-99.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-100.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-101.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-102.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-103.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-104.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-105.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-106.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-107.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-108.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-109.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-110.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-111.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-112.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-113.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-114.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-115.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-116.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-117.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-118.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-119.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-120.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_720-121.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-122.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-123.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_720-124.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-125.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-126.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-127.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-128.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-129.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-130.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-131.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-132.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-133.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-134.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-135.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_720-136.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-137.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-138.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-139.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-140.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-141.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-142.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-143.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-144.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_720-145.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-146.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-147.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_720-148.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-149.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-150.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-151.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-152.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-153.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-154.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_720-155.tsv}--cycle;
\addplot [color=red, line width=1.1pt, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[]{img/tikz/mitte_gt_720-156.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_720-157.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_720-158.tsv};
\node[right, align=left]
at (axis cs:23.151,-4.758) {974};
\addplot [color=red, line width=1.1pt, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[]{img/tikz/mitte_gt_720-159.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_720-160.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_720-161.tsv};
\node[right, align=left]
at (axis cs:20.467,-0.207) {979};
\addplot [color=red, line width=1.1pt, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[]{img/tikz/mitte_gt_720-162.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_720-163.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_720-164.tsv};
\node[right, align=left]
at (axis cs:8.703,-3.502) {1108};
\addplot [color=red, line width=1.1pt, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[]{img/tikz/mitte_gt_720-165.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_720-166.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_720-167.tsv};
\node[right, align=left]
at (axis cs:-3.533,-10.823) {1103};
\addplot [color=red, line width=1.1pt, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[]{img/tikz/mitte_gt_720-168.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_720-169.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_720-170.tsv};
\node[right, align=left]
at (axis cs:-3.367,-3.18) {1110};
\addplot [color=blue, line width=1.0pt, draw=none, mark=diamond, mark options={solid, blue}, forget plot]
  table[]{img/tikz/mitte_gt_720-171.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_720-172.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_720-173.tsv};
\node[right, align=left]
at (axis cs:42.179,-6.245) {68};
\addplot [color=blue, line width=1.0pt, draw=none, mark=diamond, mark options={solid, blue}, forget plot]
  table[]{img/tikz/mitte_gt_720-174.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_720-175.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_720-176.tsv};
\node[right, align=left]
at (axis cs:54.029,-6.309) {69};
\addplot [color=blue, line width=1.0pt, draw=none, mark=diamond, mark options={solid, blue}, forget plot]
  table[]{img/tikz/mitte_gt_720-177.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_720-178.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_720-179.tsv};
\node[right, align=left]
at (axis cs:27.443,0.946) {61};
\addplot [color=blue, line width=1.0pt, draw=none, mark=diamond, mark options={solid, blue}, forget plot]
  table[]{img/tikz/mitte_gt_720-180.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_720-181.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_720-182.tsv};
\node[right, align=left]
at (axis cs:35.598,-0.498) {64};
\end{axis}
\end{tikzpicture}%

==> img/tikz/mitte_gt_735.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=-15,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-30,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, line width=2.0pt, draw=none, mark=o, mark options={solid, green}, forget plot]
  table[]{img/tikz/mitte_gt_735-1.tsv};
\addplot [color=green, dashed, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_gt_735-2.tsv};
\addplot [color=green, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_gt_735-3.tsv};
\addplot [color=green, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_gt_735-4.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_735-5.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_735-6.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_735-7.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_735-8.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_735-9.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_735-10.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_735-11.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_735-12.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_735-13.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_735-14.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_735-15.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_735-16.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-17.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-18.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-19.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-20.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-21.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-22.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-23.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-24.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-25.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-26.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-27.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-28.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-29.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-30.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-31.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-32.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-33.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-34.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-35.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-36.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-37.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-38.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-39.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-40.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-41.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-42.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-43.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-44.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-45.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-46.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-47.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-48.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-49.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-50.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-51.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-52.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-53.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-54.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-55.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_735-56.tsv};
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_735-57.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-58.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-59.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-60.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-61.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-62.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-63.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-64.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-65.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-66.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-67.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-68.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-69.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-70.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_735-71.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-72.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-73.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-74.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_735-75.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-76.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_735-77.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-78.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_735-79.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-80.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-81.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-82.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-83.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-84.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-85.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-86.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-87.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-88.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-89.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-90.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-91.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-92.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-93.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-94.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-95.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-96.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-97.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-98.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_735-99.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-100.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-101.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-102.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-103.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-104.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-105.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-106.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-107.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-108.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-109.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-110.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-111.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-112.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-113.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-114.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-115.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-116.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-117.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-118.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-119.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-120.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_735-121.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-122.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-123.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_735-124.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-125.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-126.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-127.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-128.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-129.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-130.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-131.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-132.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-133.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-134.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-135.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_735-136.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-137.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-138.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-139.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-140.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-141.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-142.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-143.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-144.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_735-145.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-146.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-147.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_735-148.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-149.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-150.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-151.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-152.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-153.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-154.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_735-155.tsv}--cycle;
\addplot [color=red, line width=1.1pt, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[]{img/tikz/mitte_gt_735-156.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_735-157.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_735-158.tsv};
\node[right, align=left]
at (axis cs:22.41,-3.511) {974};
\addplot [color=red, line width=1.1pt, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[]{img/tikz/mitte_gt_735-159.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_735-160.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_735-161.tsv};
\node[right, align=left]
at (axis cs:20.304,1.107) {979};
\addplot [color=red, line width=1.1pt, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[]{img/tikz/mitte_gt_735-162.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_735-163.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_735-164.tsv};
\node[right, align=left]
at (axis cs:8.855,-3.535) {1108};
\addplot [color=blue, line width=1.0pt, draw=none, mark=diamond, mark options={solid, blue}, forget plot]
  table[]{img/tikz/mitte_gt_735-165.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_735-166.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_735-167.tsv};
\node[right, align=left]
at (axis cs:26.451,1.275) {61};
\addplot [color=blue, line width=1.0pt, draw=none, mark=diamond, mark options={solid, blue}, forget plot]
  table[]{img/tikz/mitte_gt_735-168.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_735-169.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_735-170.tsv};
\node[right, align=left]
at (axis cs:35.722,-0.44) {64};
\addplot [color=blue, line width=1.0pt, draw=none, mark=diamond, mark options={solid, blue}, forget plot]
  table[]{img/tikz/mitte_gt_735-171.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_735-172.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_735-173.tsv};
\node[right, align=left]
at (axis cs:44.199,-6.632) {68};
\addplot [color=blue, line width=1.0pt, draw=none, mark=diamond, mark options={solid, blue}, forget plot]
  table[]{img/tikz/mitte_gt_735-174.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_735-175.tsv};
\end{axis}
\end{tikzpicture}%

==> img/tikz/mitte_gt_748.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=-15,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-30,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, line width=2.0pt, draw=none, mark=o, mark options={solid, green}, forget plot]
  table[]{img/tikz/mitte_gt_748-1.tsv};
\addplot [color=green, dashed, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_gt_748-2.tsv};
\addplot [color=green, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_gt_748-3.tsv};
\addplot [color=green, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_gt_748-4.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_748-5.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_748-6.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_748-7.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_748-8.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_748-9.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_748-10.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_748-11.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_748-12.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_748-13.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_748-14.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_748-15.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_gt_748-16.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-17.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-18.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-19.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-20.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-21.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-22.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-23.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-24.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-25.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-26.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-27.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-28.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-29.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-30.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-31.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-32.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-33.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-34.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-35.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-36.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-37.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-38.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-39.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-40.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-41.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-42.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-43.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-44.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-45.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-46.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-47.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-48.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-49.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-50.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-51.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-52.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-53.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-54.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-55.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_gt_748-56.tsv};
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_748-57.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-58.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-59.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-60.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-61.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-62.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-63.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-64.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-65.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-66.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-67.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-68.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-69.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-70.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_748-71.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-72.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-73.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-74.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_748-75.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-76.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_748-77.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-78.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_748-79.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-80.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-81.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-82.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-83.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-84.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-85.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-86.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-87.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-88.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-89.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-90.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-91.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-92.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-93.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-94.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-95.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-96.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-97.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-98.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_748-99.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-100.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-101.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-102.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-103.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-104.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-105.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-106.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-107.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-108.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-109.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-110.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-111.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-112.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-113.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-114.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-115.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-116.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-117.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-118.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-119.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-120.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_748-121.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-122.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-123.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_748-124.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-125.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-126.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-127.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-128.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-129.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-130.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-131.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-132.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-133.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-134.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-135.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_748-136.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-137.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-138.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-139.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-140.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-141.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-142.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-143.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-144.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_748-145.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-146.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-147.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_gt_748-148.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-149.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-150.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-151.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-152.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-153.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-154.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_gt_748-155.tsv}--cycle;
\addplot [color=red, line width=1.1pt, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[]{img/tikz/mitte_gt_748-156.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_748-157.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_748-158.tsv};
\node[right, align=left]
at (axis cs:21.754,-2.584) {974};
\addplot [color=red, line width=1.1pt, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[]{img/tikz/mitte_gt_748-159.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_748-160.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_748-161.tsv};
\node[right, align=left]
at (axis cs:20.096,2.346) {979};
\addplot [color=red, line width=1.1pt, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[]{img/tikz/mitte_gt_748-162.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_748-163.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_748-164.tsv};
\node[right, align=left]
at (axis cs:9.933,-3.372) {1108};
\addplot [color=red, line width=1.1pt, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[]{img/tikz/mitte_gt_748-165.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_748-166.tsv};
\addplot [color=red, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_gt_748-167.tsv};
\node[right, align=left]
at (axis cs:-0.047,-3.21) {1172};
\addplot [color=blue, line width=1.0pt, draw=none, mark=diamond, mark options={solid, blue}, forget plot]
  table[]{img/tikz/mitte_gt_748-168.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_748-169.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_748-170.tsv};
\node[right, align=left]
at (axis cs:26.206,1.143) {61};
\addplot [color=blue, line width=1.0pt, draw=none, mark=diamond, mark options={solid, blue}, forget plot]
  table[]{img/tikz/mitte_gt_748-171.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_748-172.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_748-173.tsv};
\node[right, align=left]
at (axis cs:36.365,-0.456) {64};
\addplot [color=blue, line width=1.0pt, draw=none, mark=diamond, mark options={solid, blue}, forget plot]
  table[]{img/tikz/mitte_gt_748-174.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_748-175.tsv};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{img/tikz/mitte_gt_748-176.tsv};
\node[right, align=left]
at (axis cs:45.418,-6.947) {68};
\end{axis}
\end{tikzpicture}%

==> img/tikz/mitte_hlf_720.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=-15,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-30,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, line width=2.0pt, draw=none, mark=o, mark options={solid, green}, forget plot]
  table[]{img/tikz/mitte_hlf_720-1.tsv};
\addplot [color=green, dashed, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-2.tsv};
\addplot [color=green, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-3.tsv};
\addplot [color=green, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-4.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-5.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-6.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-7.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-8.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-9.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-10.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-11.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-12.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-13.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-14.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-15.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-16.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-17.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-18.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-19.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-20.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-21.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-22.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-23.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-24.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-25.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-26.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-27.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-28.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-29.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-30.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-31.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-32.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-33.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-34.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-35.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-36.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-37.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-38.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-39.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-40.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-41.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-42.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-43.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-44.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-45.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-46.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-47.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-48.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-49.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-50.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-51.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-52.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-53.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-54.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-55.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_720-56.tsv};
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_720-57.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-58.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-59.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-60.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-61.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-62.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-63.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-64.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-65.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-66.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-67.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-68.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-69.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-70.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_720-71.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-72.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-73.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-74.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_720-75.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-76.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_720-77.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-78.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_720-79.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-80.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-81.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-82.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-83.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-84.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-85.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-86.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-87.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-88.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-89.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-90.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-91.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-92.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-93.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-94.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-95.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-96.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-97.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-98.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_720-99.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-100.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-101.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-102.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-103.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-104.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-105.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-106.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-107.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-108.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-109.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-110.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-111.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-112.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-113.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-114.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-115.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-116.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-117.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-118.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-119.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-120.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_720-121.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-122.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-123.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_720-124.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-125.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-126.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-127.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-128.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-129.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-130.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-131.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-132.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-133.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-134.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-135.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_720-136.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-137.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-138.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-139.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-140.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-141.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-142.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-143.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-144.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_720-145.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-146.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-147.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_720-148.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-149.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-150.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-151.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-152.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-153.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-154.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_720-155.tsv}--cycle;
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_720-156.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-157.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-158.tsv};
\node[right, align=left]
at (axis cs:27.343,0.846) {1};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_720-159.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-160.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-161.tsv};
\node[right, align=left]
at (axis cs:42.079,-6.345) {2};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_720-162.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-163.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-164.tsv};
\node[right, align=left]
at (axis cs:53.929,-6.409) {3};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_720-165.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-166.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-167.tsv};
\node[right, align=left]
at (axis cs:35.498,-0.598) {4};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_720-168.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-169.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-170.tsv};
\node[right, align=left]
at (axis cs:23.458,-4.472) {5};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_720-171.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-172.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-173.tsv};
\node[right, align=left]
at (axis cs:20.777,0.093) {6};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_720-174.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-175.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-176.tsv};
\node[right, align=left]
at (axis cs:8.998,-3.202) {7};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_720-177.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-178.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_720-179.tsv};
\node[right, align=left]
at (axis cs:-3.101,-2.904) {8};
\end{axis}
\end{tikzpicture}%

==> img/tikz/mitte_hlf_735.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=-15,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-30,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, line width=2.0pt, draw=none, mark=o, mark options={solid, green}, forget plot]
  table[]{img/tikz/mitte_hlf_735-1.tsv};
\addplot [color=green, dashed, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-2.tsv};
\addplot [color=green, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-3.tsv};
\addplot [color=green, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-4.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-5.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-6.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-7.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-8.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-9.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-10.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-11.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-12.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-13.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-14.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-15.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-16.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-17.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-18.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-19.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-20.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-21.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-22.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-23.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-24.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-25.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-26.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-27.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-28.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-29.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-30.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-31.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-32.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-33.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-34.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-35.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-36.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-37.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-38.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-39.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-40.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-41.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-42.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-43.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-44.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-45.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-46.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-47.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-48.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-49.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-50.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-51.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-52.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-53.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-54.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-55.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_735-56.tsv};
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_735-57.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-58.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-59.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-60.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-61.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-62.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-63.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-64.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-65.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-66.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-67.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-68.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-69.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-70.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_735-71.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-72.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-73.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-74.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_735-75.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-76.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_735-77.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-78.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_735-79.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-80.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-81.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-82.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-83.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-84.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-85.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-86.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-87.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-88.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-89.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-90.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-91.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-92.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-93.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-94.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-95.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-96.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-97.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-98.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_735-99.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-100.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-101.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-102.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-103.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-104.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-105.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-106.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-107.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-108.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-109.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-110.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-111.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-112.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-113.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-114.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-115.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-116.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-117.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-118.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-119.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-120.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_735-121.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-122.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-123.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_735-124.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-125.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-126.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-127.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-128.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-129.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-130.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-131.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-132.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-133.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-134.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-135.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_735-136.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-137.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-138.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-139.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-140.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-141.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-142.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-143.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-144.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_735-145.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-146.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-147.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_735-148.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-149.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-150.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-151.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-152.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-153.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-154.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_735-155.tsv}--cycle;
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_735-156.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-157.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-158.tsv};
\node[right, align=left]
at (axis cs:26.351,1.175) {1};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_735-159.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-160.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-161.tsv};
\node[right, align=left]
at (axis cs:44.099,-6.732) {2};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_735-162.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-163.tsv};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_735-164.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-165.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-166.tsv};
\node[right, align=left]
at (axis cs:35.622,-0.54) {4};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_735-167.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-168.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-169.tsv};
\node[right, align=left]
at (axis cs:22.708,-3.246) {5};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_735-170.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-171.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-172.tsv};
\node[right, align=left]
at (axis cs:20.658,1.41) {6};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_735-173.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-174.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-175.tsv};
\node[right, align=left]
at (axis cs:10.345,-3.37) {7};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_735-176.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-177.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_735-178.tsv};
\node[right, align=left]
at (axis cs:-1.753,-2.672) {8};
\end{axis}
\end{tikzpicture}%

==> img/tikz/mitte_hlf_748.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=-15,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-30,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, line width=2.0pt, draw=none, mark=o, mark options={solid, green}, forget plot]
  table[]{img/tikz/mitte_hlf_748-1.tsv};
\addplot [color=green, dashed, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-2.tsv};
\addplot [color=green, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-3.tsv};
\addplot [color=green, line width=2.0pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-4.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-5.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-6.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-7.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-8.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-9.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-10.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-11.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-12.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-13.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-14.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-15.tsv};
\addplot [color=white!70!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-16.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-17.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-18.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-19.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-20.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-21.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-22.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-23.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-24.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-25.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-26.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-27.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-28.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-29.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-30.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-31.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-32.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-33.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-34.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-35.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-36.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-37.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-38.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-39.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-40.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-41.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-42.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-43.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-44.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-45.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-46.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-47.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-48.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-49.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-50.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-51.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-52.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-53.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-54.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-55.tsv};
\addplot [color=white!60!black, forget plot]
  table[]{img/tikz/mitte_hlf_748-56.tsv};
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_748-57.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-58.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-59.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-60.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-61.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-62.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-63.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-64.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-65.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-66.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-67.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-68.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-69.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-70.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_748-71.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-72.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-73.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-74.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_748-75.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-76.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_748-77.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-78.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_748-79.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-80.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-81.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-82.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-83.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-84.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-85.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-86.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-87.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-88.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-89.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-90.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-91.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-92.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-93.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-94.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-95.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-96.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-97.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-98.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_748-99.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-100.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-101.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-102.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-103.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-104.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-105.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-106.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-107.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-108.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-109.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-110.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-111.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-112.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-113.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-114.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-115.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-116.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-117.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-118.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-119.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-120.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_748-121.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-122.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-123.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_748-124.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-125.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-126.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-127.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-128.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-129.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-130.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-131.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-132.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-133.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-134.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-135.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_748-136.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-137.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-138.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-139.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-140.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-141.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-142.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-143.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-144.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_748-145.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-146.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-147.tsv}--cycle;
\addplot [color=mycolor1, forget plot]
  table[]{img/tikz/mitte_hlf_748-148.tsv};

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-149.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-150.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-151.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-152.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-153.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-154.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {img/tikz/mitte_hlf_748-155.tsv}--cycle;
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_748-156.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-157.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-158.tsv};
\node[right, align=left]
at (axis cs:26.483,1.1) {1};
\addplot [color=black, line width=1.1pt, draw=none, mark=x, mark options={solid, black}, forget plot]
  table[]{img/tikz/mitte_hlf_748-159.tsv};
\addplot [color=black, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-160.tsv};
\addplot [color=black, dashed, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-161.tsv};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_748-162.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-163.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-164.tsv};
\node[right, align=left]
at (axis cs:45.318,-7.047) {2};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_748-165.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-166.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-167.tsv};
\node[right, align=left]
at (axis cs:35.624,-0.54) {4};
\addplot [color=black, line width=1.1pt, draw=none, mark=x, mark options={solid, black}, forget plot]
  table[]{img/tikz/mitte_hlf_748-168.tsv};
\addplot [color=black, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-169.tsv};
\addplot [color=black, dashed, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-170.tsv};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_748-171.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-172.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-173.tsv};
\node[right, align=left]
at (axis cs:22.052,-2.296) {5};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_748-174.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-175.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-176.tsv};
\node[right, align=left]
at (axis cs:20.404,2.647) {6};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_748-177.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-178.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-179.tsv};
\node[right, align=left]
at (axis cs:11.565,-3.213) {7};
\addplot [color=mycolor2, line width=1.1pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/mitte_hlf_748-180.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-181.tsv};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[]{img/tikz/mitte_hlf_748-182.tsv};
\node[right, align=left]
at (axis cs:0.253,-2.635) {8};
\end{axis}
\end{tikzpicture}%

==> img/tikz/objects534.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.66667,0.66667,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.66667,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=5,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$x_{vc}$ [m]},
ymin=-14,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={$y_{vc}$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.2pt, draw=none, mark=o, mark size=0.2pt, mark options={solid, mycolor1}, forget plot]
  table[]{img/tikz/objects534-1.tsv};
\addplot [color=mycolor1, line width=1.2pt, draw=none, mark=square,mark size=0.2pt, mark options={solid, mycolor1}, forget plot]
  table[]{img/tikz/objects534-2.tsv};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[]{img/tikz/objects534-3.tsv};
\node[right, align=left]
at (axis cs:18.847,2.873) {4};
\addplot [color=mycolor1, line width=1.2pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[]{img/tikz/objects534-4.tsv};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[]{img/tikz/objects534-5.tsv};
\addplot [color=mycolor2, line width=1.2pt, draw=none, mark=o,  mark size=0.2pt,mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/objects534-6.tsv};
\addplot [color=mycolor2, line width=1.2pt, draw=none, mark=square, mark size=0.2pt, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/objects534-7.tsv};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[]{img/tikz/objects534-8.tsv};
\node[right, align=left]
at (axis cs:21.104,0.377) {7};
\addplot [color=mycolor2, line width=1.2pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[]{img/tikz/objects534-9.tsv};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[]{img/tikz/objects534-10.tsv};
\end{axis}
\end{tikzpicture}%
